Smoothing Bias and Direction Recovery at Boundary Minima of the Nuclear Norm along Matrix Lines

We study optimal matrix directions associated with minimizing $\|G+\lambda\Theta\|_*$, the nuclear norm along a fixed affine line of real matrices with scalar multiplier $\lambda$. At a rank-deficient minimum, the compact polar factor can violate the tangency constraint even at the minimizing multiplier. Spectral smoothing gives a continuous scalar equation for tangency. We quantify its bias at a unique boundary minimum, where exactly one one-sided derivative vanishes. An orthogonal block decomposition shows that pseudo-Huber smoothing with scale $\delta$ shifts the multiplier by exact order $\delta^{2/3}$ as $\delta\to0$. The Frobenius error relative to the minimum-Frobenius-norm optimal direction has exact order $\delta^{1/3}$ when some singular values vanish at exactly second order in the multiplier displacement, and $\delta^{2/3}$ otherwise. A sharp rank bound rules out the slower rate when $\Theta$ has rank at most two. Huber smoothing gives an error of exact order $\delta$ for the same limiting direction. Convergent expansions in powers of $\delta^{1/3}$ also yield a three-scale extrapolation with $O(\delta)$ error after restoring feasibility.

==> figures/boundary_recovery.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
width=0.97\linewidth,height=6.0cm,
xlabel={Smoothing scale $\delta$},ylabel={$\|\widehat\Phi-\bar\Phi\|_F$},
xmin=6e-10,xmax=1.8e-3,ymin=8e-10,ymax=0.15,
xtick={1e-9,1e-6,1e-3},ytick={1e-9,1e-7,1e-5,1e-3,1e-1},
log basis x=10,log basis y=10,grid=major,
grid style={gray!20},tick label style={font=\small},
label style={font=\small},
legend style={at={(0.98,0.04)},anchor=south east,
  draw=none,fill=white,font=\footnotesize,
  cells={anchor=west},row sep=0pt},
mark size=2pt]
\addplot+[color=blue!75!black,mark=*,thick] coordinates {(1.000000000000e-09,3.967478029153783e-04) (1.000000000000e-06,3.960554716481276e-03) (1.000000000000e-03,4.128037889983200e-02)};
\addlegendentry{Pseudo-Huber, $\rank\Theta=3$; slope $1/3$}
\addplot[color=blue!75!black,densely dashed,no marks,forget plot] coordinates {(1.000000000000e-08,2.986464765534828e-04) (1.000000000000e-06,1.386194150768446e-03)};
\addplot+[color=red!75!black,mark=square*,thick] coordinates {(1.000000000000e-09,2.449485252060624e-06) (1.000000000000e-06,2.449040756059714e-04) (1.000000000000e-03,2.405430340156387e-02)};
\addlegendentry{Pseudo-Huber, $\rank\Theta=1$; slope $2/3$}
\addplot[color=red!75!black,densely dashed,no marks,forget plot] coordinates {(1.000000000000e-08,3.978604079236279e-06) (1.000000000000e-06,8.571642646208998e-05)};
\addplot+[color=green!45!black,mark=triangle*,thick] coordinates {(1.000000000000e-09,2.645751310308662e-09) (1.000000000000e-06,2.645750555114144e-06) (1.000000000000e-03,2.644973933699291e-03)};
\addlegendentry{Huber, $\rank\Theta=3$; slope $1$}
\addplot[color=green!45!black,densely dashed,no marks,forget plot] coordinates {(1.000000000000e-08,9.260126942899501e-09) (1.000000000000e-06,9.260126942899502e-07)};
\end{loglogaxis}
\end{tikzpicture}

